Learning to Reason with Curriculum II: Compositional Generalization

Compositional generalization, the ability to solve complex problems by combining solutions to simpler sub-problems, is a fundamental capability of both natural and artificial intelligence, and a key mechanism underlying chain-of-thought reasoning. However, the theoretical underpinnings of compositional generalization remain poorly understood: when and why does decomposing a problem into parts yield more efficient learning than solving it directly? We study this question through the canonical problem of learning to simulate semiautomata (predicting the outcome of $T$ steps of sequential computation), a model that captures state tracking, regular language recognition, and modular arithmetic. We show that an autocurriculum-based approach building on Part I of this series, recursively decomposing longer sequences into shorter sub-problems, learning to solve them, and composing the solutions, achieves dramatically better statistical complexity than direct methods. (i) For a setting inspired by supervised fine-tuning (SFT) where the learner receives interactive feedback on intermediate states of the computation, curriculum facilitates learning from only $2^{\mathcal{O}(\sqrt{\log T})}$ tokens of supervision; i.e., subpolynomial in the sequence length $T$, overcoming the $\Omega(T)$ token barrier required by direct simulation. (ii) For a setting inspired by reinforcement learning with verifiable rewards (RLVR), where the learner improves a pre-trained reference model using an outcome verifier, we show that curriculum reduces the requirement on the reference model from coverage at the full sequence length $T$ to coverage at a shorter block length $B \ll T$, an exponentially weaker condition.

==> figs/composition-framework.tex <==
\begin{subfigure}[b]{0.6\textwidth}
\centering
\begin{tikzpicture}[
  >=stealth,
  node distance=1.6cm and 2.0cm,
  box/.style={draw, rounded corners, minimum width=12mm, minimum height=6mm},
  every node/.style={font=\small}
]
% ---------- parameters ----------
\def\k{2}          % number of middle-row boxes (εH)
\def\dx{2.5}       % horizontal spacing of middle row
\def\ymid{-1.8}
\def\ylow{-3.8}
\def\nseg{5}       % number of ε²H segments along the small line
\def\seglen{0.5}   % visual length of each segment
\def\arrowh{0.28}  % height of the small downward arrows above ticks
% --------------------------------

% Keep only the left middle box (F2) — no top box, no other middle boxes
\node[box,draw=white,fill=green!20] (e2) at (-\dx,\ymid) {$\substack{\big( T, \frac{1}{4}\big) \\ \text{Target dist: } \rho\\\fhat^{\circ L}}$};

% Left branch subtree
\node[box,draw=white,fill=blue!20] (eeL) at ($(e2)+(0,\ylow-\ymid,0)$) {$\substack{\big( \tau, \varepsilon_0 \big)\\ \text{Target dist: } \rhobar\\ \fhat \gets \maj ( \{ \fhat^{k-1},\cdots,\fhat^0 \} )}$};
\draw[->] (e2) -- (eeL);
\node (descrip) at ($(eeL)+(2.5,0)$) {$\substack{\Big(\tau = \tfrac{T}{L} ,\ \varepsilon_0 = \tfrac{1}{4L}}\Big)$};

\pgfmathsetmacro{\offset}{0.75*\dx}
\node[box,draw=white,fill=green!20] (eeL2) at ($(eeL)+(-\offset,\ylow-\ymid,0)$) {$\substack{ \big( \frac{T}{L}, \frac{1}{4} \big) \\[1pt] \text{Target dist: } \rhobar_{k-1}\\\fhat^{k-1}}$};
\node[box,draw=white,fill=green!20] (eeR2) at ($(eeL)+(\offset,\ylow-\ymid,0)$) {$\substack{\big( \frac{T}{L}, \frac{1}{4} \big)\\[1pt] \text{Target dist: } \rhobar_0\\\fhat^0}$};
% \node[below=0cm of eeR2, align=center] (text1) {$\substack{\fhat^0}$};
% \node[below=0cm of eeL2, align=center] (text2) {$\substack{}$};
\node[left=0.61cm of eeR2, align=center] (text3) {$\substack{\cdots}$};
\draw[->] (eeL) -- (eeL2);
\draw[->] (eeL) -- (eeR2);

% --- Small horizontal line centered under left bottom box ---
% \coordinate (baseL) at ($(eeL.south)+(5.5,0.25)$);
% \coordinate (lineStart) at ($(baseL)+(-0.5*\nseg*\seglen,0.25)$);
% \coordinate (lineEnd)   at ($(baseL)+( 0.5*\nseg*\seglen,0.25)$);

% \draw (lineStart) -- (lineEnd) node[right=3pt, font=\small] {$T$};

% \node[above right=0cm and 2.2cm of eeL, align=center] (text) {$\Big($ {\scriptsize\parbox{4.3cm}{$\rhobar$: decompose $\bx \sim \rho$ into $L$ shorter instances, sampling one at random}} $\Big)$};

% \foreach \j in {0,...,\nseg} {
%   \coordinate (tj) at ($(lineStart)+(\j*\seglen,0)$);
%   \draw (tj)++(0,-0.06) -- ++(0,0.12);
%   \draw[->, >=stealth, line width=0.3pt] 
%     ($(tj)+(0,\arrowh)$) -- ($(tj)+(0,0.10)$);
% }

% \node[below, font=\tiny] at ($(lineStart)+(0.5*\seglen,0)$) {$\tau$};

% Level labels (no Level 0)
% \node[below=2.75cm of eeL, anchor=south, font=\small] {$\vdots$};

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(eeR2)+(-5.25,0.6)$) -- ($(eeR2)+(-5.25,-0.6)$);
\node[left=4.5cm of eeR2, anchor=east, font=\small] (BOT) {$\substack{\textbf{Boosting:}\\k \,=\, \Theta ( \log (L))\\\text{weak learners}\\[1.5pt]\text{at length-}T/L}$};

\node[above=0.7cm of BOT, anchor=south, font=\small] (MID) {$\substack{\textbf{Composition:}\\\text{ trading-off length}\\\text{for target error}}$};

\node[above=0.85cm of MID, anchor=south, font=\small] (TOP) {$\substack{\textbf{Target:}\\\text{Learner}\\[1.5pt]\text{at length-}T}$};
\end{tikzpicture}
\caption{Multiscale boosting for semiautomata. The tuple $(t, \varepsilon)$ in each box indicates the length of the instances and the target error for the model trained on these instances. $\fhat^0,\cdots,\fhat^{k-1}$, are combined by plurality vote to give $\fhat$, and its $L$-fold composition is a model on length $T$ instances.}
\label{fig:framework}
\end{subfigure}


==> figs/extension-depth1.tex <==


\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >=stealth,
  node distance=1.6cm and 2.0cm,
  box/.style={draw, rounded corners, minimum width=12mm, minimum height=6mm},
  every node/.style={font=\small}
]
% ---------- parameters ----------
\def\k{2}          % number of middle-row boxes (εH)
\def\dx{2.5}       % horizontal spacing of middle row
\def\ymid{-1.8}
\def\ylow{-3.8}
\def\nseg{5}       % number of ε²H segments along the small line
\def\seglen{0.5}   % visual length of each segment
\def\arrowh{0.28}  % height of the small downward arrows above ticks
% --------------------------------

% Keep only the left middle box (F2) — no top box, no other middle boxes
\node[box,draw=white,fill=green!20] (e2) at (-\dx,\ymid) {$\substack{\big( T, \frac{1}{4}\big) \\ \text{Target dist: } \rho\\\fhat^{\circ L}}$};

% Left branch subtree
\node[box,draw=white,fill=blue!20] (eeL) at ($(e2)+(0,\ylow-\ymid,0)$) {$\substack{\big( \frac{T}{L}, \frac{1}{4L} \big)\\ \text{Target dist: } \rhobar\\ \fhat \gets \maj ( \{ \fhat^0,\cdots,\fhat^{k-1} \} )}$};
\draw[->] (e2) -- (eeL);

\pgfmathsetmacro{\offset}{0.75*\dx}
\node[box,draw=white,fill=green!20] (eeL2) at ($(eeL)+(-\offset,\ylow-\ymid,0)$) {$\substack{ \big( \frac{T}{L}, \frac{1}{4} \big) \\[1pt] \text{Target dist: } \rhobar_{k-1}}$};
\node[box,draw=white,fill=green!20] (eeR2) at ($(eeL)+(\offset,\ylow-\ymid,0)$) {$\substack{\big( \frac{T}{L}, \frac{1}{4} \big)\\[1pt] \text{Target dist: } \rhobar_0}$};
\node[below=0.2cm of eeR2, align=center] (text1) {$\substack{\fhat^0}$};
\node[below=0.2cm of eeL2, align=center] (text2) {$\substack{\fhat^{k-1}}$};
\node[left=0.61cm of eeR2, align=center] (text3) {$\substack{\cdots}$};
\draw[->] (eeL) -- (eeL2);
\draw[->] (eeL) -- (eeR2);

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(eeR2)+(-5.25,0.6)$) -- ($(eeR2)+(-5.25,-0.6)$);
\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=3pt}] ($(eeR2)+(-5.25,-0.85)$) -- ($(eeR2)+(-5.25,-1.25)$);
\node[left=4.5cm of eeR2, anchor=east, font=\small] (BOT) {$\substack{\textbf{Boosting:}\\k \,=\, \Theta ( \log (L))\\\text{weak models}\\[1.5pt]\text{at length-}T/L}$};
\node[below left=0.55cm and 4.5cm of eeR2, anchor=east, font=\small] (BOT2) {$\substack{\text{Trained by \Cref{alg:WLdepth0}}\\\text{(querying full CoTs)}}$};

\node[above=0.7cm of BOT, anchor=south, font=\small] (MID) {$\substack{\textbf{Composition:}\\\text{ trading-off length}\\\text{for target error}}$};

\node[above=0.85cm of MID, anchor=south, font=\small] (TOP) {$\substack{\textbf{Target:}\\\text{Model solving}\\[1.5pt]\text{length-}T\text{ instances}}$};


\def\k{2}          % number of middle-row boxes (εH)
\def\dx{2.5}       % horizontal spacing of middle row
\def\ymid{-1.8}
\def\ylow{-3.8}
\def\nseg{7}       % number of ε²H segments along the small line
\def\seglen{0.75}   % visual length of each segment
\def\arrowh{0.28}  % height of the small downward arrows above ticks
\def\linepad{0.9}  % extra horizontal padding to elongate the timeline
\def\braceyoffset{0.16} % vertical offset of braces below the timeline
\def\gap{0.03} % horizontal gap for braces
\pgfmathtruncatemacro{\penseg}{\nseg-3}
\pgfmathtruncatemacro{\prevseg}{\nseg-2}
\pgfmathtruncatemacro{\lastseg}{\nseg-1}
\pgfmathsetmacro{\halfspan}{0.5*(\nseg-1)*\seglen}
\def\arrowlabelA{\smash{$s_0$}}
\def\arrowlabelB{\smash{$s_{\tau}$}}
\def\arrowlabelC{\smash{$s_{2\tau}$}}
\def\arrowlabelD{\smash{$\dots$}}
\def\arrowlabelE{\smash{$s_{T-\tau}$}}
\def\arrowlabelF{\smash{$s_T$}}
\def\arrowlabelAA{\smash{$s_0$}}
\def\arrowlabelBB{}
\def\arrowlabelCC{}
\def\arrowlabelDD{}
\def\arrowlabelEE{}
\def\arrowlabelFF{}
\coordinate (baseL) at ($(4,-4.1)$);
\coordinate (tickStart) at ($(baseL)+(-\halfspan,0.25)$);
\coordinate (tickEnd)   at ($(baseL)+(\halfspan,0.25)$);
\coordinate (lineStart) at ($(tickStart)+(0,0)$);
\coordinate (lineEnd)   at ($(tickEnd)+(0,0)$);

\draw (lineStart) -- (lineEnd) node[right=3pt, font=\small] {};
\node[fill=white, align=center, inner sep=2pt, font=\small] (midellipsis) at ($(baseL)+(0,0.25)$) {$\ldots$};
\node[below=0.1cm of midellipsis, align=center, font=\small] (text3) {$\substack{\text{Label states at intervals of }\tau\\ (L \text{ calls to } \etoe(\cdot))}$};

% \node[below right=0.3cm and -2.35cm of baseL, align=center] (text) {$\Big($ {\scriptsize\parbox{4.3cm}{$\rhobar$: decompose $\bx \sim \rho$ into $L$ shorter instances, sampling one at random}} $\Big)$};

\foreach \j/\label in {0/\arrowlabelA,1/\arrowlabelB,2/\arrowlabelC,\penseg/\arrowlabelD,\prevseg/\arrowlabelE,\lastseg/\arrowlabelF} {
  \coordinate (t\j) at ($(tickStart)+(\j*\seglen,0)$);
  \draw (t\j)++(0,-0.06) -- ++(0,0.12);
  \draw[->, >=stealth, line width=0.3pt] 
    ($(t\j)+(0,0.3)$) -- ($(t\j)+(0,0.10)$);
  \node[above=1pt, font=\scriptsize] (lab\j) at ($(t\j)+(0,0.3)$) {\label};
}

\coordinate (baseL2) at ($(4,-2.1)$);
\coordinate (tickStart2) at ($(baseL2)+(-\halfspan,0.25)$);
\coordinate (tickEnd2)   at ($(baseL2)+(\halfspan,0.25)$);
\coordinate (lineStart2) at ($(tickStart2)+(0,0)$);
\coordinate (lineEnd2)   at ($(tickEnd2)+(0,0)$);

\draw (lineStart2) -- (lineEnd2) node[right=3pt, font=\small] {};
\node[fill=white, align=center, inner sep=2pt, font=\small] (midellipsis2) at ($(baseL2)+(0,0.25)$) {$\ldots$};
\node[below=0.1cm of midellipsis2, align=center, font=\scriptsize] (text4) {$\bx = (s_0,\bw_{1:T}) \sim \rho$};

\foreach \j/\label in {0/\arrowlabelAA,1/\arrowlabelBB,2/\arrowlabelCC,\penseg/\arrowlabelDD,\prevseg/\arrowlabelEE,\lastseg/\arrowlabelFF} {
  \coordinate (t\j) at ($(tickStart2)+(\j*\seglen,0)$);
  \pgfmathparse{(\j==0)||(\j==6)?1:0}
  \ifdim\pgfmathresult pt>0pt
    \draw (t\j)++(0,-0.06) -- ++(0,0.12);
  \fi
  \pgfmathparse{(\j==0)?1:0}
  \ifdim\pgfmathresult pt>0pt
    \draw[->, >=stealth, line width=0.3pt] 
      ($(t\j)+(0,0.3)$) -- ($(t\j)+(0,0.10)$);
    \node[above=1pt, font=\scriptsize] (lab\j) at ($(t\j)+(0,0.3)$) {\label};
  \fi
}

\coordinate (baseL3) at ($(4,-6.1)$);
\coordinate (tickStart3) at ($(baseL3)+(-\halfspan,0.25)$);
\coordinate (tickEnd3)   at ($(baseL3)+(\halfspan,0.25)$);
\coordinate (lineStart3) at ($(tickStart3)+(0,0)$);
\coordinate (lineEnd3)   at ($(tickEnd3)+(0,0)$);

\draw (lineStart3) -- (lineEnd3) node[right=3pt, font=\small] {};
\node[fill=white, align=center, inner sep=2pt, font=\small] (midellipsis3) at ($(baseL3)+(0,0.25)$) {$\ldots$};
\node[below=0.1cm of midellipsis3, align=center, font=\small] (text5) {$\substack{\text{Select one of the $L$ instances to}\\[1.5pt]\text{train on using } \subsample (\cdot)\\\text{to get an example from } \smash{\rhobar_j}}$};

% \node[below right=0.3cm and -2.35cm of baseL, align=center] (text) {$\Big($ {\scriptsize\parbox{4.3cm}{$\rhobar$: decompose $\bx \sim \rho$ into $L$ shorter instances, sampling one at random}} $\Big)$};

\foreach \j/\label in {0/\arrowlabelA,1/\arrowlabelB,2/\arrowlabelC,\penseg/\arrowlabelD,\prevseg/\arrowlabelE,\lastseg/\arrowlabelF} {
  \coordinate (t\j) at ($(tickStart3)+(\j*\seglen,0)$);
  \draw (t\j)++(0,-0.06) -- ++(0,0.12);
  \draw[->, >=stealth, line width=0.3pt] ($(t\j)+(0,0.3)$) -- ($(t\j)+(0,0.10)$);
  \node[above=1pt, font=\scriptsize] (lab\j) at ($(t\j)+(0,0.3)$) {\label};
}
\end{tikzpicture}
\caption{A depiction of $\WLdepth{}.\warmup$. The notation $(T,\varepsilon)$ indicates the length of instances being solved and the desired error tolerance, respectively.}
\label{fig:depth1}
\end{figure}

==> figs/extension.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
  >=stealth,
  node distance=1.6cm and 2.0cm,
  box/.style={draw, rounded corners, minimum width=12mm, minimum height=6mm},
  every node/.style={font=\small}
]
% ---------- parameters ----------
\def\k{3}          % number of middle-row boxes (εH)
\def\dx{2.5}       % horizontal spacing of middle row
\def\ymid{-1.75}
\def\ylow{-3.75}
\def\nseg{5}       % number of ε²H segments along the small line
\def\seglen{0.5}   % visual length of each segment
\def\arrowh{0.28}  % height of the small downward arrows above ticks
% --------------------------------

\node[box,draw=white,fill=green!20] (H1/2) at (2.75,4) {$\substack{\left( T,\varepsilon \right)\\ \text{Target dist: } \rho \\ \text{Return: } \maj ( \{ \fhat^{k-1},\cdots,\fhat^0\})}$};
\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(H1/2)+(-1.75,0.6)$) -- ($(H1/2)+(-1.75,-0.6)$);
\node[left=0.6cm of H1/2, anchor=east, font=\small] (texttt) {$\substack{\textbf{Boosting by}\\\textbf{majority vote}}$};

\draw[draw=white,fill=orange!20,rounded corners] (4.2,-2.6) rectangle ++(2,5.45);
\node[box,draw=white,fill=green!20] (H0-2) at (5.25,2) {\vphantom{$\substack{\left( T,\varepsilon \right)\\ \text{Target dist: } \rho \\ \text{Return: }\fhat^{\circ L}}$} \hphantom{asefaera}};

% Top node
\draw[draw=white,fill=orange!20,rounded corners] (-4.13,-2.6) rectangle ++(8.15,5.45);
\node[box,draw=white,fill=green!20] (H0) at (0,2) {$\substack{\left( T,\frac{1}{4} \right)\\ \text{Target dist: } v \gets \lambdahat_{\nd} \\ \text{Return: }\pihat^{(\nd)} \gets (\ftilde)^{\circ L}}$};
\node[box, draw=white,fill=blue!20] (H) at (0,0) {$\substack{( \tau_{H-1},\varepsilon_0 )\\ \text{Target dist: } \overline{v} \\ \ftilde \gets \maj ( \{ \fhat^{(\nd_{k-1})}, \cdots,\fhat^{(\nd_0)} \}) }$};
\node[right=0.33cm of H, anchor=west, font=\scriptsize] (H0label) {\big($\varepsilon_0 = \frac{1}{4L}$\big)};
\draw[->] (H1/2) -- (H0);
\draw[->] (H1/2) -- (H0-2);

\node[box,fill=red!20,draw=orange!20] (labelnd) at (3.25,2.35) {$\substack{\nd}$};

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(H0)+(-1.4,0.6)$) -- ($(H0)+(-1.4,-0.6)$);
\node[left=0.2cm of H0, anchor=east, font=\small] (texttt) {$\substack{\textbf{Compose model}}$};

\node[align=center, font=\footnotesize] at ($(H0)!0.5!(H) + (-3,0)$) {$\substack{\text{Decompose into}\\\text{shorter problems}}$};
\draw[{Circle[length=2pt]}-{Circle[length=1pt]}] ($(H0)!0.5!(H)+(0.033,0)$) -- ($(H0)!0.5!(H)+(-1.9,0)$);
\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(H)+(-1.9,0.55)$) -- ($(H)+(-1.9,-0.55)$);
\node[left=0.25cm of H, anchor=east, font=\small] (texttt) {$\substack{\textbf{Boosting by}\\[1.5pt]\textbf{majority vote}}$};

\draw[draw=white,fill=gray!20,rounded corners] (-7.15,-7.75) rectangle ++(9.25,4.2);

% \draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(H)+(-4.5,-2.5)$) -- ($(H)+(-4.5,-4)$);


\draw[->] (H0) -- (H);
% Middle row: k boxes labeled εH
\foreach \i [evaluate=\i as \x using (-\i+0.5*(\k+1))*1.03*\dx] in {1,3} {%
  \node[box, draw=white,fill=green!20] (e\i) at (\x,\ymid) {$\substack{\left(\tau_{H-1},\frac{1}{4}\right)\\\text{Target dist: }
    \ifnum\i=3
      \lambda_{\nd_{k-1}}\\\fhat^{(\nd_{k-1})} % <-- your special label for i=3
    \else
      \lambda_{\nd_0}\\\fhat^{(\nd_0)}     % <-- default label
    \fi}$};
  \draw[->] (H) -- (e\i);
}
\node[align=center] at ($(e1)!0.5!(e3)$) {$\substack{\cdots}$};

% First middle box splits into two ε²H boxes (with wider separation)
\pgfmathsetmacro{\offset}{1*\dx}
\pgfmathsetmacro{\offsettwo}{0.9*\dx}
\node[box,fill=red!20,draw=gray!20] (labelnd) at (0.92,-4.03) {$\substack{\nd' = \; \nd_{k-1}}$};
\node[box, dotted] (eeL) at ($(e3)+(0,-2.75,0)$) {$\substack{\big( \tau_{H-1}, \gamma_0 \big)  \\ \text{Target dist: } \lambdahat_{\nd'}\\[1pt] \fhat^{(\nd')} \gets \maj (\{ \fhat^{(\nd'_{k-1})},\cdots, \fhat^{(\nd'_0)} \})}$};
\node[below right=-0.4cm and 0.1cm of eeL, anchor=west, font=\tiny] (eeLlabel) {$\left(\gamma_0 = \frac{1}{\polylog(L)}\right)$};

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=4pt}] ($(eeL)+(-2.3,0.69)$) -- ($(eeL)+(-2.3,-0.69)$);
\node[left=0.33cm of eeL, anchor=east, font=\footnotesize] (texttt) {$\substack{\textbf{Boosting by}\\[1pt]\textbf{majority vote}}$};

\draw[->] (e3) -- (eeL);
\node[align=center, font=\footnotesize] at ($(eeL)!0.55!(e3) + (-3,0)$) {$\substack{\text{Change of measure}\\\text{(only in the analysis)}}$};
\draw[{Circle[length=2pt]}-{Circle[length=1pt]}] ($(eeL)!0.55!(e3)+(0.033,0)$) -- ($(eeL)!0.55!(e3)+(-1.7,0)$);

\node[box,draw=white,fill=green!20] (eeL2) at ($(eeL)+(-\offsettwo,-2.25,0)$) {$\substack{\left(\tau_{H-1}, \frac{1}{4} \right)\\ \text{Target dist: } \lambdahat_{\nd'_{k-1}}\\[1pt] \fhat^{(\nd'_{k-1})} }$};
\node[box,draw=white,fill=green!20] (eeR2) at ($(eeL)+(\offsettwo,-2.25,0)$) {$\substack{\left( \tau_{H-1}, \frac{1}{4} \right)\\ \text{Target dist: } \lambdahat_{\nd'_{0}}\\[1pt] \fhat^{(\nd'_{0})}}$};
\draw[->] (eeL) -- (eeL2);
\draw[->] (eeL) -- (eeR2);
\node[align=center] at ($(eeL2)!0.5!(eeR2)$) {$\substack{\cdots}$};

\node (bbL) at ($(e1)+(0,-2.12,0)$) {$\vdots$};
\draw[->] (e1) -- (bbL);


% --- Small horizontal line centered under left bottom box ---
% Baseline y for the small line (lowered slightly)
% Your existing code
\coordinate (baseL) at ($(bbL.south)+(1,-2)$);
% Compute start and end so it's centered under eeL
\coordinate (lineStart) at ($(baseL)+(-0.5*\nseg*\seglen,0.25)$);
\coordinate (lineEnd)   at ($(baseL)+( 0.5*\nseg*\seglen,0.25)$);

% Main H-length line
\draw[decorate, decoration={brace, raise=3pt}]
  ($(lineStart)+(0,0.25)$) -- ($(lineEnd)+(0,0.25)$);
\node[above, font=\tiny] at ($(lineStart)!0.5!(lineEnd) + (0,0.45)$) {$\tau_H = T$};
\draw (lineStart) -- (lineEnd) node[below left=2pt and -5pt, font=\tiny] {$L$ pieces};

% === New code for underbrace + zoomed-in line ===

% Last segment of the main line
\coordinate (lastSegStart) at ($(lineEnd)+(-\seglen,0)$);
\coordinate (lastSegMid)   at ($(lineStart)!0.5!(lineEnd)$);

% Underbrace under the last segment
\draw[decorate, decoration={brace, raise=4pt}]
  ($(lastSegMid)+(0.25,0)$) -- ($(lastSegMid)-(0.25,0)$);

% Arrow down from the last segment (zoom arrow)
\coordinate (zoomCenter) at ($(lastSegMid)+(0,-0.75)$);
\coordinate (zoomStart) at ($(lastSegMid)+(0,-0.23)$);
\draw[-] (zoomStart) -- (zoomCenter);
\draw[decorate, decoration={brace, mirror, raise=-3pt}]
  ($(zoomCenter)+(1,0)$) -- ($(zoomCenter)-(1,0)$);

% Parameters for the zoomed-in line
\def\nsubseg{4}      % number of little segments in the zoomed-in view

% Zoomed-in line (again centered below)
\coordinate (subStart) at ($(zoomCenter)+(-0.5*\nsubseg*\seglen,-0.5)$);
\coordinate (subEnd)   at ($(zoomCenter)+( 0.5*\nsubseg*\seglen,-0.5)$);

\draw (subStart) -- (subEnd);
\draw (subStart) -- (subEnd) node[below left=2pt and -5pt, font=\tiny] {$L$ pieces};

\foreach \j in {0,...,\nsubseg} {
  \coordinate (tsj) at ($(subStart)+(\j*\seglen,0)$);
  % tick
  \draw (tsj)++(0,-0.06) -- ++(0,0.12);
  % smaller downward arrow (reduced arrowhead size)
  \draw[->, >=stealth, line width=0.3pt] 
    ($(tsj)+(0,\arrowh)$) -- ($(tsj)+(0,0.10)$);
}
\node[below, font=\tiny] at ($(subStart)+(0.5*\seglen,0)$) {$\tau_{H-2}$};

% Subdivision ticks and labels; downward arrows above each tick
\foreach \j in {0,...,\nseg} {
  \coordinate (tj) at ($(lineStart)+(\j*\seglen,0)$);
  % tick
  \draw (tj)++(0,-0.06) -- ++(0,0.12);
  % smaller downward arrow (reduced arrowhead size)
  \draw[->, >=stealth, line width=0.3pt] 
    ($(tj)+(0,\arrowh)$) -- ($(tj)+(0,0.10)$);
}

% Only label the 1st and 2nd sub-segments with ε²H
\node[below, font=\tiny] at ($(lineStart)+(0.5*\seglen,0)$) {$\tau_{H-1}$};
\node[left=8.35cm of H1/2, anchor=east, font=\small, text width=2.25cm, align=center] (L-2) {Level $H+\frac{1}{2}$ ($\WLdepth{H+\frac{1}{2}}$)};
\node[left=5.95cm of H0, anchor=east, font=\small, text width=2.25cm, align=center] (L-1) {Level $H$ ($\WLdepth{H}$)};
\node[left=6cm of H, anchor=east, font=\small] (L0) {};
\node[left=3.45cm of e3, anchor=east, font=\small, text width=2.25cm, align=center] (L1) {Level $H-\frac{1}{2}$ ($\WLdepth{H-\frac{1}{2}}$)};
\node[left=2.9cm of eeL, anchor=east, font=\small] (L2) {};
\node[left=1.25cm of eeL2, anchor=east, font=\small, text width=2.25cm, align=center] (L3) {Level $H-1$ ($\WLdepth{H-1}$)};
\node[below=3.25cm of eeL, anchor=south, font=\small] (L3) {$\vdots$};

\end{tikzpicture}
\caption{The recursive call of invocations within structure of $\WLdepth{}$ when the target error is $\varepsilon$: each green box corresponds to a call to $\WLdepth{h}(\cdot)$ for some $h \in \{0,\frac{1}{2},1,\ldots,H+\frac{1}{2}\}$. From each integer level $h$ to the next one, instances decrease by a factor $L_h = L$ in length.}
\label{fig:flowchart}
\end{figure}

==> figs/model-overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=stealth,font=\small]

% Panel boundaries (3 columns)
\draw[rounded corners,draw=gray!40] (0,0) rectangle (5.4,4.1);
\draw[rounded corners,draw=gray!40] (5.8,0) rectangle (11.2,4.1);
\draw[rounded corners,draw=gray!40] (11.6,0) rectangle (17.0,4.1);

% Panel titles
\node[font=\bfseries\small] at (2.7,3.7) {Semiautomaton Dynamics};
\node[font=\bfseries\small,align=center] at (8.5,3.56) {Semiautomata capture\\[-1pt] modern architectures};
\node[font=\bfseries\small] at (14.3,3.75) {Self-Generated Curriculum};

% ---------------- Panel A ----------------
\node (A) at (2.7,2.25) {}; % Anchor point for Panel A

\node[rounded corners,fill=green!15,align=center,minimum width=4.15cm,minimum height=0.65cm,font=\footnotesize] at (2.7,3)
{$\fstar : S \times \Sigma \to S$ (unknown)};

\draw[thick,->] ($(A)+(-1.85,-0.4)$) -- ($(A)+(2.2,-0.4)$);
\foreach \dx/\lbl in {-1.8/$s_0$,-0.9/$s_1$,0/$s_2$,0.9/$\cdots$,1.8/$s_T$} {
  \draw[fill=white] ($(A)+(\dx,-0.4)$) circle (0.08);
  \node[below] at ($(A)+(\dx,-0.48)$) {\lbl};
  \if \dx == -0.9
    \node[below,font=\footnotesize] at ($(A)+(\dx,-0.78)$) {$\fstar (s_0,w_1)$};
  \else
  \fi
}
\node[font=\footnotesize] at ($(A)+(-1.35,-0.1)$) {$w_1$};
\node[font=\footnotesize] at ($(A)+(-0.45,-0.1)$) {$w_2$};
\node[font=\footnotesize] at ($(A)+(0.45,-0.1)$) {$\cdots$};
\node[font=\footnotesize] at ($(A)+(1.35,-0.1)$) {$w_T$};

\node[align=center,font=\scriptsize] at (2.7,0.55)
{Goal: predict terminal state $\fstar_T(\bx)$\\ for $\bx=(s_0,w_{1:T}) \sim \rho$.};

% ---------------- Panel B: Connection to Modern Models ----------------
\node (B) at (8.5,1.6) {}; % Anchor point for Panel B

% SSM row
\node[rounded corners,fill=blue!12,minimum width=4.6cm,minimum height=0.5cm,align=center,font=\scriptsize] (ssm) at ($(B)+(0,1.0)$)
{Recurrent models (RNNs, SSMs):\\ $s_t = \phi ( A (w_t) s_{t-1} + B (w_t) w_t )$};

% Sliding window row
\node[rounded corners,fill=blue!12,minimum width=4.6cm,minimum height=0.5cm,align=center,font=\scriptsize] (sw) at ($(B)+(0,0)$)
{Sliding window models:\\ $s_t = (s_{t-1}[2{:}], \phi (s_{t-1}))$};

% Looped row
\node[rounded corners,fill=blue!12,minimum width=4.6cm,minimum height=0.5cm,align=center,font=\scriptsize] (looped) at ($(B)+(0,-1.0)$)
{Looped models:\\ $s_t = \phi_{\text{loop}} (s_{t-1})$};

% ---------------- Panel C: Self-Generated Curriculum ----------------
\node (C) at (14.3,1.6) {}; % Anchor point for Panel C

% Hard problem at top
\node[rounded corners,fill=red!10,minimum width=4.25cm,minimum height=0.6cm,align=center,font=\footnotesize] (hard) at ($(C)+(0,1.45)$)
{Target: length-$T$ problems};

% Arrow down
\draw[->,thick] ($(C)+(0,1.05)$) -- ($(C)+(0,0.77)$);

% Curriculum arrow: easy to hard, left to right
\node[font=\scriptsize\bfseries] at ($(C)+(0,0.58)$) {Curriculum of easier problems};

% Difficulty gradient: growing boxes left to right
\node (X) at ($(C)+(-1.95,-0.1)$) {};
\node[rounded corners,fill=green!20,minimum width=0.75cm,minimum height=0.55cm] (d1) at ($(X)+(0,0)$) {};
\node[rounded corners,fill=green!75!red!20,minimum width=0.75cm,minimum height=0.55cm] (d2) at ($(X)+(1,0)$) {};
\node[rounded corners,fill=green!50!red!20,minimum width=0.75cm,minimum height=0.55cm] (d3) at ($(X)+(2,0)$) {};
\node[rounded corners,fill=green!25!red!20,minimum width=0.75cm,minimum height=0.55cm] (d4) at ($(X)+(3,0)$) {};
\node[rounded corners,fill=red!10,minimum width=0.75cm,minimum height=0.55cm] (d5) at ($(X)+(4,0)$) {};

% Labels
\node[font=\scriptsize,align=center] at ($(X)+(0,0)$) {$t\!=\!1$};
\node[font=\scriptsize,align=center] at ($(X)+(0,-0.5)$) {(easy)};
\node[font=\scriptsize,align=center] at ($(X)+(4,0)$) {$t\!=\!T$};
\node[font=\scriptsize,align=center] at ($(X)+(4,-0.5)$) {(hard)};

% Horizontal arrow underneath
\draw[->,thick,draw=black!40] ($(C)+(-1.3,-0.6)$) -- ($(C)+(1.425,-0.6)$);

% Compose box at bottom
\node[rounded corners,fill=orange!18,minimum width=4.9cm,minimum height=0.42cm,align=center,font=\scriptsize] at ($(C)+(0,-1.13)$)
{Compose skills to solve harder tasks};

\end{tikzpicture}

==> figs/parallel-reduction-tree.tex <==
\begin{figure}[tp]
\centering

% =================================================================
% Part (a): Model-flow view
% =================================================================
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  >=stealth,
  node distance=1.6cm and 2.0cm,
  box/.style={draw, rounded corners, minimum width=12mm, minimum height=6mm},
  every node/.style={font=\small}
]
\def\dx{1.5}
\def\dy{1.9}

% --- Level H: root (target model at length T) ---
\node[box,draw=white,fill=green!20] (rH) at (0,0)
  {$\substack{\big( T, \frac{1}{4}\big) \\ \fhat^{\circ L_H}}$};

% --- Level H-1/2: aggregation (plurality vote) at length T/L_H ---
\node[box,draw=white,fill=blue!20] (aH) at (0,-\dy)
  {$\substack{\big( \frac{T}{L_H}, \frac{1}{4 L_H}\big)\\ \fhat_H \gets \maj \big( \fhat^0, \cdots, \fhat^{k_H-1} \big)}$};
\draw[->] (rH) -- (aH);

% --- Level H-1: k_H weak models at length T/L_H ---
\node[box,draw=white,fill=green!20] (cHL) at (-\dx,-2*\dy)
  {$\substack{\big( \frac{T}{L_H}, \frac{1}{4}\big)\\ \fhat^{k_H-1}}$};
\node[box,draw=white,fill=green!20] (cHR) at ( \dx,-2*\dy)
  {$\substack{\big( \frac{T}{L_H}, \frac{1}{4}\big)\\ \fhat^{0}}$};
\node at (0,-2*\dy) {$\cdots$};
\draw[->] (aH) -- (cHL);
\draw[->] (aH) -- (cHR);

\node[] at (0,-2.75*\dy) {$\vdots$};

% --- Right-side level labels ---
\def\bx{1.5}
\node[left=4.75cm of rH, xshift=1.3cm, anchor=west, font=\scriptsize, align=left]
  {$\substack{\textbf{Target:}\\\text{Learner}\\\text{at length-}T}$};
\node[left=4.75cm of aH, xshift=2cm, anchor=west, font=\scriptsize, align=left]
  {$\substack{\textbf{Composition:}\\\text{trading-off length}\\\text{for target error}}$};
\draw[decorate, color=gray, decoration={brace, raise=2pt, amplitude=4pt}]
  ($(cHL)+(-0.65,-0.6)$) -- ($(cHL)+(-0.65,0.6)$);
\node[left=3.15cm of cHL, xshift=0.9cm, anchor=west, font=\scriptsize, align=left]
  {$\substack{\textbf{Boosting:}\\\text{combine weak}\\\text{learners to achieve}\\\text{low error}}$};

\end{tikzpicture}
\caption{Tree structure of models. $(t, \varepsilon)$ indicates the length of instances and the target error for the model at that node. The $k_H$ weak length-$T/L_H$ models $\fhat_H^0, \ldots, \fhat_H^{k_H-1}$ are combined by plurality vote into $\fhat_H$ and composed $L_H$-fold. The recursion continues for $H$ levels; models are trained at the bottom-most level to solve $1$-step instances, say via next-token prediction.}
\label{fig:parallel-reduction-tree:predictors}
\end{subfigure}
\hfill
% =================================================================
% Part (b): Data-flow view
% =================================================================
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
  >=stealth,
  node distance=1.6cm and 2.0cm,
  box/.style={draw, rounded corners, minimum width=12mm, minimum height=8mm},
  every node/.style={font=\small}
]
\def\dx{1.7}
\def\dy{1.9}

% --- Level H: source data ---
\node[box,draw=white,fill=green!20] (drH) at (0,0)
  {$\substack{\text{Length-}T \\ \text{instance}}$};

% --- Level H-1/2: post-split data ---
\node[box,draw=white,fill=blue!20] (daH) at (0,-\dy)
  {$\substack{L_H\text{ sub-instances} \\ \text{of length-}T/L_H}$};
\draw[->] (drH) -- node[right, font=\scriptsize] {} (daH);

% --- Level H-1: post-subsample datasets, one per boosting learner ---
\node[box,draw=white,fill=green!20] (dcHL) at (0.5,-2*\dy)
  {$\substack{\text{one sub-instance}\\\text{of length-}T/L_H}$};
% \node[box,draw=white,fill=green!20] (dcHR) at ( \dx,-2*\dy)
%   {$\substack{\text{Reweighted}\\\text{length-}T/L_H \\ \text{distribution} \\\text{over instances}}$};
\node at (-1,-2*\dy) {$\cdots$};
\node at (2,-2*\dy) {$\cdots$};
\draw[->] (daH) -- node[right=2pt, pos=0.65, font=\scriptsize] {} (dcHL);
% \draw[->] (daH) -- node[right=2pt, pos=0.65, font=\scriptsize] {$\subsample$} (dcHR);

\node[] at (0,-2.75*\dy) {$\vdots$};

% --- Right-side level labels ---
\node[left=4.75cm of drH, xshift=1.3cm, anchor=west, font=\scriptsize, align=left]
  {$\substack{\textbf{Source:} \\[1.5pt] \text{instances}\\[-1pt]\text{drawn from } \rho}$};
\node[left=5.75cm of daH, xshift=2.4cm, anchor=west, font=\scriptsize, align=left]
  {$\substack{\textbf{Split:}\\\text{Decompose length-}T\\\text{instances into length-}\\T/L_H\text{ sub-instances}}$};
\draw[decorate, color=gray, decoration={brace, raise=2pt, amplitude=4pt}]
  ($(dcHL)+(-2.25,-0.4)$) -- ($(dcHL)+(-2.25,0.4)$);
\node[left=4.67cm of dcHL, xshift=0.9cm, anchor=west, font=\scriptsize, align=left]
  {$\substack{\textbf{Inverted sampling:}\\\text{Adaptively select}\\\text{``hard'' length-}T/L_H\\\text{sub-instances}}$};

\end{tikzpicture}
\caption{Data flow on the same tree. Length-$T$ instances $\bx \sim \rho$ are decomposed by $\split$ into $L_H$ contiguous length-$T/L_H$ sub-instances. $\subsample$  selects at most one among these to pass on a given one of the $k_H$ boosting learners in (a). For the $j^{\text{th}}$ boosting learner, $\subsample$ selects sub-instances based on the previous $j-1$ models' performance, to adaptively focus on ``hard'' sub-instances.}
\label{fig:parallel-reduction-tree:data}
\end{subfigure}

\caption{Two views of the recursion within $\WLdepth{}$ (\Cref{alg:semiauto_main}): the \textit{(a)}~tree-like structure of induced models and \textit{(b)}~flow of data on the same tree.}
\label{fig:parallel-reduction-tree}
\end{figure}


==> figs/sampling-basic.tex <==
\begin{subfigure}[b]{0.3\textwidth}
\centering
\begin{tikzpicture}[
  >=stealth,
  node distance=1.6cm and 2.0cm,
  box/.style={draw, rounded corners, minimum width=12mm, minimum height=6mm},
  every node/.style={font=\small}
]
% ---------- parameters ----------
\def\k{2}          % number of middle-row boxes (εH)
\def\dx{2.5}       % horizontal spacing of middle row
\def\ymid{-1.8}
\def\ylow{-3.8}
\def\nseg{7}       % number of ε²H segments along the small line
\def\seglen{0.75}   % visual length of each segment
\def\arrowh{0.28}  % height of the small downward arrows above ticks
\def\linepad{0.9}  % extra horizontal padding to elongate the timeline
\def\braceyoffset{0.16} % vertical offset of braces below the timeline
\def\gap{0.03} % horizontal gap for braces
\pgfmathtruncatemacro{\penseg}{\nseg-3}
\pgfmathtruncatemacro{\prevseg}{\nseg-2}
\pgfmathtruncatemacro{\lastseg}{\nseg-1}
\pgfmathsetmacro{\halfspan}{0.5*(\nseg-1)*\seglen}
\def\arrowlabelA{\smash{$s_0$}}
\def\arrowlabelB{\smash{$s_{\tau}$}}
\def\arrowlabelC{\smash{$s_{2\tau}$}}
\def\arrowlabelD{\smash{$\dots$}}
\def\arrowlabelE{\smash{$s_{T-\tau}$}}
\def\arrowlabelF{\smash{$s_T$}}
% --------------------------------

% Keep only the left middle box (F2) — no top box, no other middle boxes
% \node[box] (e2) at (-\dx,\ymid) {$\substack{\big( T, \frac{1}{4}\big) \\ \text{Target dist: } \rho}$};

% Left branch subtree
% \node[box] (eeL) at ($(e2)+(0,\ylow-\ymid,0)$) {$\substack{\big( 4 \varepsilon_0 T, \varepsilon_0 \big)\\ \text{Target dist: } \rhobar}$};
% \draw[->] (e2) -- (eeL);

% % \pgfmathsetmacro{\offset}{0.75*\dx}
% % \node[box] (eeL2) at ($(eeL)+(-\offset,\ylow-\ymid,0)$) {$\substack{ \big( 4 \varepsilon_0 T, \frac{1}{4} \big) \\[1pt] \text{Target dist: } \rhobar_{k-1} \\[1pt] \text{(weak learner)}\\[1pt] \text{Block } \# k}$};
% % \node[box] (eeR2) at ($(eeL)+(\offset,\ylow-\ymid,0)$) {$\substack{\big( 4 \varepsilon_0 T, \frac{1}{4} \big)\\[1pt] \text{Target dist: } \rhobar_0\\[1pt] \text{(weak learner)}\\[1pt] \text{Block } \# 1}$};
% % \draw[->] (eeL) -- (eeL2);
% % \draw[->] (eeL) -- (eeR2);

% --- Small horizontal line centered under left bottom box ---
\coordinate (baseL) at ($(0,0)$);
\coordinate (tickStart) at ($(baseL)+(-\halfspan,0.25)$);
\coordinate (tickEnd)   at ($(baseL)+(\halfspan,0.25)$);
\coordinate (lineStart) at ($(tickStart)+(0,0)$);
\coordinate (lineEnd)   at ($(tickEnd)+(0,0)$);

\draw (lineStart) -- (lineEnd) node[right=3pt, font=\small] {};

% \node[below right=0.3cm and -2.35cm of baseL, align=center] (text) {$\Big($ {\scriptsize\parbox{4.3cm}{$\rhobar$: decompose $\bx \sim \rho$ into $L$ shorter instances, sampling one at random}} $\Big)$};

\foreach \j/\label in {0/\arrowlabelA,1/\arrowlabelB,2/\arrowlabelC,\penseg/\arrowlabelD,\prevseg/\arrowlabelE,\lastseg/\arrowlabelF} {
  \coordinate (t\j) at ($(tickStart)+(\j*\seglen,0)$);
  \draw (t\j)++(0,-0.06) -- ++(0,0.12);
  \draw[->, >=stealth, line width=0.3pt] 
    ($(t\j)+(0,0.3)$) -- ($(t\j)+(0,0.10)$);
  \node[above=1pt, font=\scriptsize] (lab\j) at ($(t\j)+(0,0.3)$) {\label};
}

\node[above=2.25cm of baseL, align=center, font=\scriptsize] (etoe2) {For $\bx = (s_0,\bw_{1:T})$,};

\node[above right=1.75cm and -0.75cm of baseL, align=center, font=\scriptsize] (etoe) {($\etoe(\cdot)$ queries)};


\node[fill=white, align=center, inner sep=2pt, font=\small] (midellipsis) at ($(baseL)+(0,0.25)$) {$\ldots$};

\draw[->, line width=0.3pt, color=gray] (etoe.south) to[out=-110, in=90, looseness=0.8] (lab1.north);
\draw[->, line width=0.3pt, color=gray] (etoe.south) to[out=-100, in=90, looseness=0.95] (lab2.north);
\draw[->, line width=0.3pt, color=gray] (etoe.south) to[out=-80, in=90, looseness=0.9] (lab\prevseg.north);
\draw[->, line width=0.3pt, color=gray] (etoe.south) to[out=-70, in=90, looseness=0.75] (lab\lastseg.north);

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=3pt}] ($(t0)+(\gap,-\braceyoffset)$) -- ($(t1)+(-\gap,-\braceyoffset)$);
\coordinate (brace01mid) at ($($(t0)!0.5!(t1)$)+(0,-0.33)$);
\node[inner sep=0pt] (brace01cusp) at (brace01mid) {};

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=3pt}] ($(t1)+(\gap,-\braceyoffset)$) -- ($(t2)+(-\gap,-\braceyoffset)$);
\coordinate (brace12mid) at ($($(t1)!0.5!(t2)$)+(0,-0.33)$);
\node[inner sep=0pt] (brace12cusp) at (brace12mid) {};

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=3pt}] ($(t\penseg)+(\gap,-\braceyoffset)$) -- ($(t\prevseg)+(-\gap,-\braceyoffset)$);
\coordinate (bracePenultMid) at ($($(t\penseg)!0.5!(t\prevseg)$)+(0,-0.33)$);
\node[inner sep=0pt] (bracePenultCusp) at (bracePenultMid) {};

\draw[decorate, color=gray, decoration={brace, mirror, raise=2pt, amplitude=3pt}] ($(t\prevseg)+(\gap,-\braceyoffset)$) -- ($(t\lastseg)+(-\gap,-\braceyoffset)$);
\coordinate (braceLastMid) at ($($(t\prevseg)!0.5!(t\lastseg)$)+(0,-0.33)$);
\node[inner sep=0pt] (braceLastCusp) at (braceLastMid) {};

\node[below=1cm of baseL, align=center, font=\scriptsize] (sampleone) {Each length-$T$ $\bx$ is a collection of $L$\\length-$\tau$ instances $( \bx^0,\cdots,\bx^{L-1} )$,\\where $\bx^i = (s_{\tau i},\bw_{\tau i + 1 : \tau(i+1)})$};

\draw[-, line width=0.3pt, color=gray] (brace01cusp.south) to[out=-100, in=120, looseness=0.5] (sampleone.north);
\draw[-, line width=0.3pt, color=gray] (brace12cusp.south) to[out=-85, in=130, looseness=0.85] (sampleone.north);
\draw[-, line width=0.3pt, color=gray] (bracePenultCusp.south) to[out=-85, in=50, looseness=0.75] (sampleone.north);
\draw[-, line width=0.3pt, color=gray] (braceLastCusp.south) to[out=-80, in=60, looseness=0.5] (sampleone.north);

% \node[above=0cm, font=\tiny] at ($(tickStart)+(0.5*\seglen,0)$) {$4 \varepsilon_0 T$};

\end{tikzpicture}
\vspace{0.25em}
\caption{Each length-$T$ instance $\bx$ can be viewed as a collection of $L$ shorter instances, $(\bx^0,\cdots,\bx^{L-1})$, by labeling every $\tau^{\text{th}}$ state (via querying the $\etoe(\cdot)$ oracle).}
\label{fig:sampling-basic}
\end{subfigure}

